Analytic DAG Constraints for Differentiable DAG Learning

Recovering the underlying Directed Acyclic Graph (DAG) structures from observational data presents a formidable challenge, partly due to the combinatorial nature of the DAG-constrained optimization problem. Recently, researchers have identified gradient vanishing as one of the primary obstacles in differentiable DAG learning and have proposed several DAG constraints to mitigate this issue. By developing the necessary theory to establish a connection between analytic functions and DAG constraints, we demonstrate that analytic functions from the set $\{f(x) = c_0 + \sum_{i=1}^{\infty}c_ix^i | \forall i > 0, c_i > 0; r = \lim_{i\rightarrow \infty}c_{i}/c_{i+1} > 0\}$ can be employed to formulate effective DAG constraints. Furthermore, we establish that this set of functions is closed under several functional operators, including differentiation, summation, and multiplication. Consequently, these operators can be leveraged to create novel DAG constraints based on existing ones. Using these properties, we design a series of DAG constraints and develop an efficient algorithm to evaluate them. Experiments in various settings demonstrate that our DAG constraints outperform previous state-of-the-art comparators. Our implementation is available at https://github.com/zzhang1987/AnalyticDAGLearning.

==> (inline-0) <==
\begin{tabular}{lllllll}
    \toprule
    Graphs & Nodes & DAGMA & Order-1 & Order-2 & Order-3 & Order-4 \\
    \midrule
    ER2-gauss & 500 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
    ER2-gauss & 1000 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.00 & 0.98 $\pm$ 0.00 & \textbf{0.98 $\pm$ 0.00} \\
    ER2-gauss & 2000 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.00 & 0.98 $\pm$ 0.00 & \textbf{0.98 $\pm$ 0.00} \\
    ER3-gauss & 500 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    ER3-gauss & 1000 & 0.94 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    ER3-gauss & 2000 & 0.94 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & \textbf{0.96 $\pm$ 0.00} \\
    ER4-gauss & 500 & 0.92 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & \textbf{0.95 $\pm$ 0.02} \\
    ER4-gauss & 1000 & 0.89 $\pm$ 0.02 & 0.92 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & \textbf{0.93 $\pm$ 0.01} \\
    ER4-gauss & 2000 & 0.89 $\pm$ 0.01 & 0.90 $\pm$ 0.01 & 0.90 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & \textbf{0.91 $\pm$ 0.01} \\
    ER2-exp & 500 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 \\
    ER2-exp & 1000 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.00 & 0.98 $\pm$ 0.00 & \textbf{0.98 $\pm$ 0.00} & 0.98 $\pm$ 0.00 \\
    ER2-exp & 2000 & 0.00 $\pm$ 0.00 & \textbf{0.58 $\pm$ 0.48} & 0.10 $\pm$ 0.29 & 0.10 $\pm$ 0.29 & 0.10 $\pm$ 0.29 \\
    ER3-exp & 500 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    ER3-exp & 1000 & 0.94 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    ER3-exp & 2000 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.28 & 0.09 $\pm$ 0.28 & \textbf{0.10 $\pm$ 0.29} & 0.00 $\pm$ 0.00 \\
    ER4-exp & 500 & 0.91 $\pm$ 0.02 & 0.93 $\pm$ 0.02 & 0.93 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & \textbf{0.95 $\pm$ 0.01} \\
    ER4-exp & 1000 & 0.89 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & \textbf{0.94 $\pm$ 0.01} \\
    ER4-exp & 2000 & 0.00 $\pm$ 0.00 & 0.09 $\pm$ 0.27 & 0.09 $\pm$ 0.27 & \textbf{0.09 $\pm$ 0.27} & 0.00 $\pm$ 0.00 \\
    ER2-gumbel & 500 & 0.98 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.00} \\
    ER2-gumbel & 1000 & 0.98 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.00 & \textbf{0.99 $\pm$ 0.00} & 0.99 $\pm$ 0.00 \\
    ER2-gumbel & 2000 & 0.00 $\pm$ 0.00 & \textbf{0.59 $\pm$ 0.48} & 0.10 $\pm$ 0.29 & 0.10 $\pm$ 0.30 & 0.10 $\pm$ 0.30 \\
    ER3-gumbel & 500 & 0.95 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 \\
    ER3-gumbel & 1000 & 0.95 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
    ER3-gumbel & 2000 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & \textbf{0.10 $\pm$ 0.29} \\
    ER4-gumbel & 500 & 0.93 $\pm$ 0.02 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & \textbf{0.96 $\pm$ 0.02} \\
    ER4-gumbel & 1000 & 0.90 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & \textbf{0.95 $\pm$ 0.01} \\
    ER4-gumbel & 2000 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & \textbf{0.09 $\pm$ 0.28} \\
    \midrule
    SF2-gauss & 500 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
    SF2-gauss & 1000 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.00 & 0.98 $\pm$ 0.00 & \textbf{0.98 $\pm$ 0.00} \\
    SF2-gauss & 2000 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.00 & 0.98 $\pm$ 0.00 & \textbf{0.98 $\pm$ 0.00} \\
    SF3-gauss & 500 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    SF3-gauss & 1000 & 0.94 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    SF3-gauss & 2000 & 0.94 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & \textbf{0.96 $\pm$ 0.00} \\
    SF4-gauss & 500 & 0.92 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & \textbf{0.95 $\pm$ 0.02} \\
    SF4-gauss & 1000 & 0.89 $\pm$ 0.02 & 0.92 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & \textbf{0.93 $\pm$ 0.01} \\
    SF4-gauss & 2000 & 0.89 $\pm$ 0.01 & 0.90 $\pm$ 0.01 & 0.90 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & \textbf{0.91 $\pm$ 0.01} \\
    SF2-exp & 500 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 \\
    SF2-exp & 1000 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.00 & 0.98 $\pm$ 0.00 & \textbf{0.98 $\pm$ 0.00} & 0.98 $\pm$ 0.00 \\
    SF3-exp & 500 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    SF3-exp & 1000 & 0.94 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.97 $\pm$ 0.01} \\
    SF4-exp & 500 & 0.91 $\pm$ 0.02 & 0.93 $\pm$ 0.02 & 0.93 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & \textbf{0.95 $\pm$ 0.01} \\
    SF4-exp & 1000 & 0.89 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & \textbf{0.94 $\pm$ 0.01} \\
    SF2-gumbel & 500 & 0.98 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.00} \\
    SF2-gumbel & 1000 & 0.98 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.00 & \textbf{0.99 $\pm$ 0.00} & 0.99 $\pm$ 0.00 \\
    SF3-gumbel & 500 & 0.95 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 \\
    SF3-gumbel & 1000 & 0.95 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
    SF4-gumbel & 500 & 0.93 $\pm$ 0.02 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & \textbf{0.96 $\pm$ 0.02} \\
    SF4-gumbel & 1000 & 0.90 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & \textbf{0.95 $\pm$ 0.01} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    Graphs & Nodes & DAGMA & Order-1 & Order-2 & Order-3 & Order-4 \\
    \midrule
    ER2-gauss & 500 & {0.02 $\pm$ 0.02} & 0.02 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 \\
    ER2-gauss & 1000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 \\
    ER2-gauss & 2000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 &\bf 0.02 $\pm$ 0.00 \\
    ER3-gauss & 500 & {0.04 $\pm$ 0.02} & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.02 &\bf 0.03 $\pm$ 0.01 & 0.04 $\pm$ 0.02 \\
    ER3-gauss & 1000 & {0.06 $\pm$ 0.01} & 0.05 $\pm$ 0.01 & 0.04 $\pm$ 0.01 &\bf 0.03 $\pm$ 0.01 &\bf 0.03 $\pm$ 0.01 \\
    ER3-gauss & 2000 & {0.06 $\pm$ 0.01} & 0.06 $\pm$ 0.02 & 0.05 $\pm$ 0.01 &\bf 0.04 $\pm$ 0.01 &\bf 0.04 $\pm$ 0.01 \\
    ER4-gauss & 500 & {0.08 $\pm$ 0.03} & 0.08 $\pm$ 0.03 & 0.08 $\pm$ 0.04 & 0.07 $\pm$ 0.04 &\bf 0.07 $\pm$ 0.03 \\
    ER4-gauss & 1000 & {0.12 $\pm$ 0.03} & 0.11 $\pm$ 0.03 & 0.10 $\pm$ 0.02 &\bf 0.09 $\pm$ 0.03 & 0.10 $\pm$ 0.03 \\
    ER4-gauss & 2000 & {0.14 $\pm$ 0.01} & 0.13 $\pm$ 0.01 & 0.13 $\pm$ 0.02 & 0.12 $\pm$ 0.02 &\bf 0.12 $\pm$ 0.01 \\
    ER2-exp & 500 & {0.03 $\pm$ 0.02} & 0.02 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.02 \\
    ER2-exp & 1000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 \\
    ER3-exp & 500 & {0.05 $\pm$ 0.02} & 0.04 $\pm$ 0.02 & \bf 0.03 $\pm$ 0.01 & 0.04 $\pm$ 0.02 & 0.04 $\pm$ 0.02 \\
    ER3-exp & 1000 & {0.06 $\pm$ 0.01} & 0.05 $\pm$ 0.01 & 0.04 $\pm$ 0.01 & \bf 0.03 $\pm$ 0.01 & \bf 0.03 $\pm$ 0.01 \\
    ER4-exp & 500 & 0.09 $\pm$ 0.04 & 0.09 $\pm$ 0.04 & {0.09 $\pm$ 0.05} & 0.07 $\pm$ 0.04 & \bf 0.06 $\pm$ 0.03 \\
    ER4-exp & 1000 & {0.12 $\pm$ 0.03} & 0.11 $\pm$ 0.02 & 0.11 $\pm$ 0.02 &\bf 0.09 $\pm$ 0.03 & 0.10 $\pm$ 0.02 \\
    ER2-gumbel & 500 & {0.03 $\pm$ 0.02} & \bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 &\bf 0.01 $\pm$ 0.01 \\
    ER2-gumbel & 1000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.00 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
    ER3-gumbel & 500 & {0.06 $\pm$ 0.02} & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & \bf 0.03 $\pm$ 0.01 & 0.04 $\pm$ 0.02 \\
    ER3-gumbel & 1000 & {0.06 $\pm$ 0.01} & 0.05 $\pm$ 0.01 & 0.04 $\pm$ 0.02 & 0.04 $\pm$ 0.01 &\bf 0.03 $\pm$ 0.01 \\
    ER4-gumbel & 500 & {0.10 $\pm$ 0.04} & 0.09 $\pm$ 0.05 & 0.09 $\pm$ 0.04 & \bf 0.08 $\pm$ 0.04 & 0.08 $\pm$ 0.05 \\
    ER4-gumbel & 1000 & {0.14 $\pm$ 0.03} & 0.12 $\pm$ 0.03 & 0.12 $\pm$ 0.03 & 0.11 $\pm$ 0.03 & \bf 0.10 $\pm$ 0.03 \\
    \midrule
    SF2-gauss & 500 & {0.02 $\pm$ 0.02} & 0.02 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 \\
    SF2-gauss & 1000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 \\
    SF2-gauss & 2000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & \bf 0.02 $\pm$ 0.00 \\
    SF3-gauss & 500 & {0.04 $\pm$ 0.02} & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.02 & \bf 0.03 $\pm$ 0.01 & 0.04 $\pm$ 0.02 \\
    SF3-gauss & 1000 & {0.06 $\pm$ 0.01} & 0.05 $\pm$ 0.01 & 0.04 $\pm$ 0.01 & \bf 0.03 $\pm$ 0.01 & \bf 0.03 $\pm$ 0.01 \\
    SF3-gauss & 2000 & {0.06 $\pm$ 0.01} & 0.06 $\pm$ 0.02 & 0.05 $\pm$ 0.01 & \bf 0.04 $\pm$ 0.01 & \bf 0.04 $\pm$ 0.01 \\
    SF4-gauss & 500 & {0.08 $\pm$ 0.03} & 0.08 $\pm$ 0.03 & 0.08 $\pm$ 0.04 & 0.07 $\pm$ 0.04 & \bf 0.07 $\pm$ 0.03 \\
    SF4-gauss & 1000 & {0.12 $\pm$ 0.03} & 0.11 $\pm$ 0.03 & 0.10 $\pm$ 0.02 & \bf 0.09 $\pm$ 0.03 & 0.10 $\pm$ 0.03 \\
    SF4-gauss & 2000 & {0.14 $\pm$ 0.01} & 0.13 $\pm$ 0.01 & 0.13 $\pm$ 0.02 & 0.12 $\pm$ 0.02 & \bf 0.12 $\pm$ 0.01 \\
    SF2-exp & 500 & {0.03 $\pm$ 0.02} & 0.02 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.02 \\
    SF2-exp & 1000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 \\
    SF3-exp & 500 & {0.05 $\pm$ 0.02} & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.01 & \bf 0.04 $\pm$ 0.02 & \bf 0.04 $\pm$ 0.02 \\
    SF3-exp & 1000 & {0.06 $\pm$ 0.01} & 0.05 $\pm$ 0.01 & 0.04 $\pm$ 0.01 & \bf 0.03 $\pm$ 0.01 & \bf 0.03 $\pm$ 0.01 \\
    SF4-exp & 500 & 0.09 $\pm$ 0.04 & 0.09 $\pm$ 0.04 & {0.09 $\pm$ 0.05} & 0.07 $\pm$ 0.04 & \bf 0.06 $\pm$ 0.03 \\
    SF4-exp & 1000 & {0.12 $\pm$ 0.03} & 0.11 $\pm$ 0.02 & 0.11 $\pm$ 0.02 & \bf 0.09 $\pm$ 0.03 & 0.10 $\pm$ 0.02 \\
    SF2-gumbel & 500 & {0.03 $\pm$ 0.02} & \bf 0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 & \bf0.01 $\pm$ 0.01 & \bf 0.01 $\pm$ 0.01 \\
    SF2-gumbel & 1000 & {0.02 $\pm$ 0.01} & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.00 & \bf0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
    SF3-gumbel & 500 & {0.06 $\pm$ 0.02} & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & \bf0.03 $\pm$ 0.01 & 0.04 $\pm$ 0.02 \\
    SF3-gumbel & 1000 & {0.06 $\pm$ 0.01} & 0.05 $\pm$ 0.01 & 0.04 $\pm$ 0.02 & 0.04 $\pm$ 0.01 & \bf0.03 $\pm$ 0.01 \\
    SF4-gumbel & 500 & {0.10 $\pm$ 0.04} & 0.09 $\pm$ 0.05 & 0.09 $\pm$ 0.04  &\bf0.08 $\pm$ 0.04 & 0.08 $\pm$ 0.05 \\
    SF4-gumbel & 1000 & {0.14 $\pm$ 0.03} & 0.12 $\pm$ 0.03 & 0.12 $\pm$ 0.03 & 0.11 $\pm$ 0.03 &\bf  0.10 $\pm$ 0.03 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    Graphs & Nodes & DAGMA & Order-1 & Order-2 & Order-3 & Order-4 \\
    \midrule
    ER2-gauss & 500 & \textbf{171.79 $\pm$ 18.30} & 294.19 $\pm$ 62.47 & 493.73 $\pm$ 28.79 & 482.01 $\pm$ 17.59 & 512.86 $\pm$ 33.87 \\
ER2-gauss & 1000 & \textbf{364.95 $\pm$ 38.47} & 687.38 $\pm$ 69.45 & 1261.33 $\pm$ 47.66 & 1256.89 $\pm$ 33.76 & 1329.92 $\pm$ 315.91 \\
ER2-gauss & 2000 & \textbf{1187.17 $\pm$ 108.06} & 3515.56 $\pm$ 310.54 & 6063.65 $\pm$ 554.57 & 6300.09 $\pm$ 197.69 & 6360.65 $\pm$ 321.65 \\
ER3-gauss & 500 & \textbf{238.54 $\pm$ 58.34} & 394.95 $\pm$ 110.87 & 516.49 $\pm$ 14.45 & 524.93 $\pm$ 48.79 & 528.08 $\pm$ 49.59 \\
ER3-gauss & 1000 & \textbf{501.24 $\pm$ 59.30} & 1004.85 $\pm$ 162.25 & 1365.24 $\pm$ 21.10 & 1355.23 $\pm$ 139.98 & 1349.25 $\pm$ 84.01 \\
ER3-gauss & 2000 & \textbf{1636.23 $\pm$ 101.64} & 4903.56 $\pm$ 782.06 & 6037.67 $\pm$ 765.47 & 7072.04 $\pm$ 2168.01 & 6969.54 $\pm$ 724.52 \\
ER4-gauss & 500 & \textbf{347.06 $\pm$ 55.40} & 519.77 $\pm$ 56.88 & 532.34 $\pm$ 10.16 & 517.46 $\pm$ 12.95 & 534.98 $\pm$ 52.22 \\
ER4-gauss & 1000 & \textbf{798.01 $\pm$ 27.84} & 1328.32 $\pm$ 48.32 & 1318.45 $\pm$ 62.71 & 1348.08 $\pm$ 15.79 & 1312.53 $\pm$ 138.14 \\
ER4-gauss & 2000 & \textbf{2461.67 $\pm$ 1.49} & 6520.96 $\pm$ 311.23 & 6560.10 $\pm$ 13.55 & 7666.47 $\pm$ 2151.48 & 7067.87 $\pm$ 1011.11 \\
ER2-exp & 500 & \textbf{167.08 $\pm$ 25.75} & 291.87 $\pm$ 63.66 & 492.14 $\pm$ 30.49 & 496.83 $\pm$ 20.55 & 504.17 $\pm$ 22.59 \\
ER2-exp & 1000 & \textbf{359.97 $\pm$ 28.62} & 708.23 $\pm$ 61.00 & 1245.71 $\pm$ 71.43 & 1279.88 $\pm$ 41.63 & 1277.89 $\pm$ 45.39 \\
ER3-exp & 500 & \textbf{235.71 $\pm$ 56.44} & 440.70 $\pm$ 189.91 & 564.88 $\pm$ 145.09 & 559.54 $\pm$ 144.42 & 550.44 $\pm$ 129.03 \\
ER3-exp & 1000 & \textbf{515.88 $\pm$ 83.18} & 1100.18 $\pm$ 226.98 & 1371.65 $\pm$ 136.38 & 1401.29 $\pm$ 283.39 & 1503.85 $\pm$ 321.35 \\
ER4-exp & 500 & \textbf{358.94 $\pm$ 46.65} & 510.53 $\pm$ 46.91 & 513.70 $\pm$ 49.38 & 522.16 $\pm$ 15.09 & 508.01 $\pm$ 34.87 \\
ER4-exp & 1000 & \textbf{778.40 $\pm$ 51.69} & 1344.07 $\pm$ 26.71 & 1324.00 $\pm$ 111.40 & 1347.33 $\pm$ 21.06 & 1298.91 $\pm$ 100.30 \\
ER2-gumbel & 500 & \textbf{161.36 $\pm$ 24.90} & 255.86 $\pm$ 33.56 & 501.55 $\pm$ 85.14 & 490.99 $\pm$ 11.06 & 501.44 $\pm$ 23.26 \\
ER2-gumbel & 1000 & \textbf{330.53 $\pm$ 39.10} & 656.98 $\pm$ 62.61 & 1245.11 $\pm$ 47.50 & 1276.58 $\pm$ 15.41 & 1266.35 $\pm$ 38.53 \\
ER3-gumbel & 500 & \textbf{232.45 $\pm$ 50.71} & 381.03 $\pm$ 85.67 & 521.98 $\pm$ 8.54 & 514.79 $\pm$ 12.92 & 506.95 $\pm$ 18.01 \\
ER3-gumbel & 1000 & \textbf{525.92 $\pm$ 93.20} & 1013.67 $\pm$ 168.84 & 1331.88 $\pm$ 99.25 & 1302.93 $\pm$ 101.85 & 1369.44 $\pm$ 39.47 \\
ER4-gumbel & 500 & \textbf{366.06 $\pm$ 33.40} & 514.95 $\pm$ 57.57 & 540.93 $\pm$ 17.35 & 530.18 $\pm$ 20.49 & 519.87 $\pm$ 13.98 \\
    ER4-gumbel & 1000 & \textbf{805.91 $\pm$ 31.96} & 1367.02 $\pm$ 36.36 & 1260.93 $\pm$ 137.27 & 1434.41 $\pm$ 154.30 & 1335.20 $\pm$ 61.78 \\
    \midrule
    SF2-gauss & 500 & \textbf{171.79 $\pm$ 18.30} & 294.19 $\pm$ 62.47 & 493.73 $\pm$ 28.79 & 482.01 $\pm$ 17.59 & 512.86 $\pm$ 33.87 \\
SF2-gauss & 1000 & \textbf{364.95 $\pm$ 38.47} & 687.38 $\pm$ 69.45 & 1261.33 $\pm$ 47.66 & 1256.89 $\pm$ 33.76 & 1329.92 $\pm$ 315.91 \\
SF2-gauss & 2000 & \textbf{1187.17 $\pm$ 108.06} & 3515.56 $\pm$ 310.54 & 6063.65 $\pm$ 554.57 & 6300.09 $\pm$ 197.69 & 6360.65 $\pm$ 321.65 \\
SF3-gauss & 500 & \textbf{238.54 $\pm$ 58.34} & 394.95 $\pm$ 110.87 & 516.49 $\pm$ 14.45 & 524.93 $\pm$ 48.79 & 528.08 $\pm$ 49.59 \\
SF3-gauss & 1000 & \textbf{501.24 $\pm$ 59.30} & 1004.85 $\pm$ 162.25 & 1365.24 $\pm$ 21.10 & 1355.23 $\pm$ 139.98 & 1349.25 $\pm$ 84.01 \\
SF3-gauss & 2000 & \textbf{1636.23 $\pm$ 101.64} & 4903.56 $\pm$ 782.06 & 6037.67 $\pm$ 765.47 & 7072.04 $\pm$ 2168.01 & 6969.54 $\pm$ 724.52 \\
SF4-gauss & 500 & \textbf{347.06 $\pm$ 55.40} & 519.77 $\pm$ 56.88 & 532.34 $\pm$ 10.16 & 517.46 $\pm$ 12.95 & 534.98 $\pm$ 52.22 \\
SF4-gauss & 1000 & \textbf{798.01 $\pm$ 27.84} & 1328.32 $\pm$ 48.32 & 1318.45 $\pm$ 62.71 & 1348.08 $\pm$ 15.79 & 1312.53 $\pm$ 138.14 \\
SF4-gauss & 2000 & \textbf{2461.67 $\pm$ 1.49} & 6520.96 $\pm$ 311.23 & 6560.10 $\pm$ 13.55 & 7666.47 $\pm$ 2151.48 & 7067.87 $\pm$ 1011.11 \\
SF2-exp & 500 & \textbf{167.08 $\pm$ 25.75} & 291.87 $\pm$ 63.66 & 492.14 $\pm$ 30.49 & 496.83 $\pm$ 20.55 & 504.17 $\pm$ 22.59 \\
SF2-exp & 1000 & \textbf{359.97 $\pm$ 28.62} & 708.23 $\pm$ 61.00 & 1245.71 $\pm$ 71.43 & 1279.88 $\pm$ 41.63 & 1277.89 $\pm$ 45.39 \\
SF3-exp & 500 & \textbf{235.71 $\pm$ 56.44} & 440.70 $\pm$ 189.91 & 564.88 $\pm$ 145.09 & 559.54 $\pm$ 144.42 & 550.44 $\pm$ 129.03 \\
SF3-exp & 1000 & \textbf{515.88 $\pm$ 83.18} & 1100.18 $\pm$ 226.98 & 1371.65 $\pm$ 136.38 & 1401.29 $\pm$ 283.39 & 1503.85 $\pm$ 321.35 \\
SF4-exp & 500 & \textbf{358.94 $\pm$ 46.65} & 510.53 $\pm$ 46.91 & 513.70 $\pm$ 49.38 & 522.16 $\pm$ 15.09 & 508.01 $\pm$ 34.87 \\
SF4-exp & 1000 & \textbf{778.40 $\pm$ 51.69} & 1344.07 $\pm$ 26.71 & 1324.00 $\pm$ 111.40 & 1347.33 $\pm$ 21.06 & 1298.91 $\pm$ 100.30 \\
SF2-gumbel & 500 & \textbf{161.36 $\pm$ 24.90} & 255.86 $\pm$ 33.56 & 501.55 $\pm$ 85.14 & 490.99 $\pm$ 11.06 & 501.44 $\pm$ 23.26 \\
SF2-gumbel & 1000 & \textbf{330.53 $\pm$ 39.10} & 656.98 $\pm$ 62.61 & 1245.11 $\pm$ 47.50 & 1276.58 $\pm$ 15.41 & 1266.35 $\pm$ 38.53 \\
SF3-gumbel & 500 & \textbf{232.45 $\pm$ 50.71} & 381.03 $\pm$ 85.67 & 521.98 $\pm$ 8.54 & 514.79 $\pm$ 12.92 & 506.95 $\pm$ 18.01 \\
SF3-gumbel & 1000 & \textbf{525.92 $\pm$ 93.20} & 1013.67 $\pm$ 168.84 & 1331.88 $\pm$ 99.25 & 1302.93 $\pm$ 101.85 & 1369.44 $\pm$ 39.47 \\
SF4-gumbel & 500 & \textbf{366.06 $\pm$ 33.40} & 514.95 $\pm$ 57.57 & 540.93 $\pm$ 17.35 & 530.18 $\pm$ 20.49 & 519.87 $\pm$ 13.98 \\
SF4-gumbel & 1000 & \textbf{805.91 $\pm$ 31.96} & 1367.02 $\pm$ 36.36 & 1260.93 $\pm$ 137.27 & 1434.41 $\pm$ 154.30 & 1335.20 $\pm$ 61.78 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{llllllllll}
    \toprule
    Graphs & Nodes & MMPC & GES & NOTEARS & DAGMA & Order-1 & Order-2 & Order-3 & Order-4 \\
    \midrule
    ER2-gauss & 10 & 21.01 $\pm$ 3.77 & 14.66 $\pm$ 9.25 & 3.01 $\pm$ 2.67 & 2.01 $\pm$ 1.91 & \textbf{0.74 $\pm$ 1.22} & 0.93 $\pm$ 1.49 & 0.97 $\pm$ 1.65 & 1.27 $\pm$ 2.11 \\
    ER2-gauss & 30 & 65.23 $\pm$ 9.26 & 57.95 $\pm$ 44.65 & 6.09 $\pm$ 6.31 & 3.76 $\pm$ 3.70 & 1.88 $\pm$ 2.97 & 1.57 $\pm$ 2.29 & \textbf{1.49 $\pm$ 2.32} & 1.87 $\pm$ 2.89 \\
    ER2-gauss & 50 & 106.74 $\pm$ 11.35 & 90.49 $\pm$ 58.75 & 11.59 $\pm$ 10.25 & 4.21 $\pm$ 3.66 & 2.28 $\pm$ 3.06 & \textbf{2.05 $\pm$ 2.96} & 2.21 $\pm$ 2.98 & 2.43 $\pm$ 3.69 \\
    ER2-gauss & 100 & 215.36 $\pm$ 14.83 & 155.61 $\pm$ 76.87 & 22.58 $\pm$ 17.69 & 7.45 $\pm$ 6.70 & \textbf{3.49 $\pm$ 3.97} & 3.64 $\pm$ 4.48 & 4.09 $\pm$ 4.40 & 4.01 $\pm$ 4.54 \\
    ER3-gauss & 10 & 32.04 $\pm$ 3.39 & 26.39 $\pm$ 6.85 & 8.91 $\pm$ 4.33 & 6.96 $\pm$ 3.69 & 3.36 $\pm$ 2.91 & 3.35 $\pm$ 2.97 & \textbf{3.21 $\pm$ 2.83} & 3.51 $\pm$ 2.83 \\
    ER3-gauss & 30 & 97.56 $\pm$ 9.71 & 158.57 $\pm$ 49.92 & 17.69 $\pm$ 12.29 & 9.22 $\pm$ 6.24 & \textbf{4.83 $\pm$ 4.56} & 5.33 $\pm$ 5.52 & 5.54 $\pm$ 5.71 & 4.96 $\pm$ 5.94 \\
    ER3-gauss & 50 & 160.21 $\pm$ 12.67 & 285.88 $\pm$ 96.26 & 30.70 $\pm$ 18.48 & 13.05 $\pm$ 8.68 & 6.60 $\pm$ 6.56 & \textbf{6.43 $\pm$ 5.72} & 6.55 $\pm$ 6.09 & 6.44 $\pm$ 5.54 \\
    ER3-gauss & 100 & 321.30 $\pm$ 18.01 & 506.91 $\pm$ 202.63 & 64.27 $\pm$ 33.28 & 21.66 $\pm$ 15.48 & 11.59 $\pm$ 9.90 & \textbf{10.69 $\pm$ 9.92} & 10.86 $\pm$ 9.02 & 11.28 $\pm$ 9.99 \\
    ER4-gauss & 10 & 40.37 $\pm$ 2.24 & 29.07 $\pm$ 5.77 & 13.71 $\pm$ 3.93 & 11.57 $\pm$ 3.27 & 6.89 $\pm$ 3.39 & \textbf{6.75 $\pm$ 3.15} & 7.08 $\pm$ 3.40 & 7.04 $\pm$ 3.31 \\
    ER4-gauss & 30 & 126.27 $\pm$ 10.70 & 222.49 $\pm$ 38.99 & 39.18 $\pm$ 21.79 & 20.67 $\pm$ 9.26 & 11.12 $\pm$ 7.76 & \textbf{10.54 $\pm$ 7.35} & 12.58 $\pm$ 8.81 & 12.81 $\pm$ 10.74 \\
    ER4-gauss & 50 & 210.43 $\pm$ 13.13 & 495.14 $\pm$ 81.60 & 60.61 $\pm$ 25.25 & 24.96 $\pm$ 12.48 & 14.39 $\pm$ 9.72 & \textbf{12.89 $\pm$ 9.52} & 15.15 $\pm$ 10.31 & 16.22 $\pm$ 10.17 \\
    ER4-gauss & 100 & 424.49 $\pm$ 20.13 & 1047.05 $\pm$ 250.05 & 118.16 $\pm$ 51.53 & 42.81 $\pm$ 23.74 & 28.31 $\pm$ 25.58 & 24.47 $\pm$ 24.31 & 23.22 $\pm$ 23.60 & \textbf{23.03 $\pm$ 21.51} \\
    ER2-exp & 10 & 20.88 $\pm$ 3.70 & 15.23 $\pm$ 9.49 & 3.05 $\pm$ 2.64 & 2.19 $\pm$ 1.87 & \textbf{0.80 $\pm$ 1.34} & 0.90 $\pm$ 1.57 & 1.03 $\pm$ 1.74 & 1.35 $\pm$ 2.30 \\
    ER2-exp & 30 & 64.98 $\pm$ 9.21 & 59.37 $\pm$ 46.71 & 6.59 $\pm$ 7.08 & 3.83 $\pm$ 4.10 & 2.22 $\pm$ 3.63 & 1.85 $\pm$ 2.91 & \textbf{1.40 $\pm$ 2.37} & 2.09 $\pm$ 3.28 \\
    ER2-exp & 50 & 106.77 $\pm$ 10.85 & 95.43 $\pm$ 56.48 & 11.51 $\pm$ 9.70 & 4.21 $\pm$ 3.43 & 2.12 $\pm$ 2.75 & \textbf{1.97 $\pm$ 2.47} & 2.62 $\pm$ 3.01 & 2.80 $\pm$ 3.53 \\
    ER2-exp & 100 & 215.70 $\pm$ 14.80 & 159.55 $\pm$ 77.19 & 21.87 $\pm$ 17.48 & 7.31 $\pm$ 6.17 & \textbf{3.71 $\pm$ 4.77} & 4.11 $\pm$ 4.58 & 4.54 $\pm$ 4.72 & 4.82 $\pm$ 5.15 \\
    ER3-exp & 10 & 31.90 $\pm$ 3.41 & 26.29 $\pm$ 6.80 & 9.32 $\pm$ 4.42 & 6.98 $\pm$ 3.43 & 3.57 $\pm$ 2.91 & 3.43 $\pm$ 2.96 & \textbf{3.10 $\pm$ 2.89} & 3.68 $\pm$ 2.82 \\
    ER3-exp & 30 & 97.74 $\pm$ 9.81 & 154.20 $\pm$ 48.45 & 17.54 $\pm$ 11.51 & 9.11 $\pm$ 5.51 & 5.07 $\pm$ 4.47 & 5.51 $\pm$ 5.51 & 5.60 $\pm$ 5.73 & \textbf{4.81 $\pm$ 5.76} \\
    ER3-exp & 50 & 160.16 $\pm$ 12.49 & 288.43 $\pm$ 99.00 & 31.32 $\pm$ 19.96 & 14.16 $\pm$ 9.73 & 7.92 $\pm$ 7.38 & \textbf{6.73 $\pm$ 5.94} & 7.15 $\pm$ 6.32 & 7.18 $\pm$ 5.69 \\
    ER3-exp & 100 & 321.66 $\pm$ 17.89 & 494.33 $\pm$ 188.84 & 66.39 $\pm$ 30.84 & 22.02 $\pm$ 15.03 & 12.26 $\pm$ 9.06 & 12.44 $\pm$ 11.03 & 11.52 $\pm$ 9.37 & \textbf{11.14 $\pm$ 8.36} \\
    ER4-exp & 10 & 40.44 $\pm$ 2.15 & 28.79 $\pm$ 5.56 & 13.92 $\pm$ 3.89 & 11.85 $\pm$ 3.42 & 7.01 $\pm$ 3.44 & \textbf{6.93 $\pm$ 3.36} & 7.07 $\pm$ 3.55 & 7.10 $\pm$ 3.32 \\
    ER4-exp & 30 & 125.98 $\pm$ 10.62 & 221.86 $\pm$ 39.40 & 36.55 $\pm$ 18.74 & 21.00 $\pm$ 10.26 & \textbf{10.73 $\pm$ 7.83} & 11.55 $\pm$ 7.70 & 13.19 $\pm$ 9.95 & 12.87 $\pm$ 11.09 \\
    ER4-exp & 50 & 210.42 $\pm$ 13.43 & 494.91 $\pm$ 77.20 & 60.90 $\pm$ 25.93 & 27.10 $\pm$ 12.94 & 14.76 $\pm$ 9.50 & \textbf{13.83 $\pm$ 9.46} & 14.92 $\pm$ 10.98 & 16.44 $\pm$ 12.95 \\
    ER4-exp & 100 & 424.65 $\pm$ 19.82 & 1043.47 $\pm$ 239.69 & 116.91 $\pm$ 48.63 & 42.64 $\pm$ 23.78 & 27.02 $\pm$ 24.07 & 24.32 $\pm$ 22.06 & \textbf{23.39 $\pm$ 22.89} & 24.12 $\pm$ 22.40 \\
    ER2-gumbel & 10 & 20.89 $\pm$ 3.72 & 16.07 $\pm$ 8.92 & 1.69 $\pm$ 2.04 & 1.11 $\pm$ 1.52 & \textbf{0.67 $\pm$ 1.36} & 0.82 $\pm$ 1.60 & 0.79 $\pm$ 1.65 & 1.00 $\pm$ 2.24 \\
    ER2-gumbel & 30 & 64.88 $\pm$ 9.55 & 61.33 $\pm$ 43.70 & 5.65 $\pm$ 7.35 & 2.10 $\pm$ 2.92 & 1.76 $\pm$ 2.79 & \textbf{1.69 $\pm$ 2.90} & 2.13 $\pm$ 3.06 & 2.28 $\pm$ 3.74 \\
    ER2-gumbel & 50 & 106.77 $\pm$ 10.76 & 92.35 $\pm$ 57.81 & 10.24 $\pm$ 10.44 & 2.81 $\pm$ 3.30 & \textbf{2.43 $\pm$ 3.03} & 2.64 $\pm$ 3.81 & 3.41 $\pm$ 4.63 & 3.77 $\pm$ 4.56 \\
    ER2-gumbel & 100 & 215.52 $\pm$ 15.57 & 161.75 $\pm$ 89.91 & 22.39 $\pm$ 19.17 & 4.89 $\pm$ 5.94 & \textbf{4.21 $\pm$ 5.17} & 4.78 $\pm$ 5.64 & 5.59 $\pm$ 5.42 & 6.63 $\pm$ 6.00 \\
    ER3-gumbel & 10 & 31.95 $\pm$ 3.37 & 26.29 $\pm$ 6.69 & 5.93 $\pm$ 3.95 & 4.05 $\pm$ 2.96 & 1.90 $\pm$ 2.39 & 2.44 $\pm$ 2.71 & 2.09 $\pm$ 2.31 & \textbf{1.75 $\pm$ 2.23} \\
    ER3-gumbel & 30 & 97.72 $\pm$ 9.72 & 158.60 $\pm$ 49.62 & 13.44 $\pm$ 11.65 & 4.97 $\pm$ 4.07 & \textbf{3.72 $\pm$ 4.11} & 4.13 $\pm$ 4.29 & 5.99 $\pm$ 6.27 & 5.96 $\pm$ 6.92 \\
    ER3-gumbel & 50 & 160.35 $\pm$ 12.66 & 281.98 $\pm$ 102.11 & 27.28 $\pm$ 20.76 & 9.43 $\pm$ 7.56 & 7.29 $\pm$ 7.07 & \textbf{5.79 $\pm$ 5.76} & 7.89 $\pm$ 6.40 & 8.17 $\pm$ 8.16 \\
    ER3-gumbel & 100 & 321.87 $\pm$ 18.02 & 496.90 $\pm$ 193.46 & 60.12 $\pm$ 29.08 & 15.06 $\pm$ 13.15 & 12.62 $\pm$ 12.83 & 12.46 $\pm$ 12.84 & \textbf{12.45 $\pm$ 9.95} & 13.87 $\pm$ 10.60 \\
    ER4-gumbel & 10 & 40.48 $\pm$ 2.13 & 28.69 $\pm$ 5.93 & 10.24 $\pm$ 4.08 & 7.75 $\pm$ 2.94 & \textbf{3.96 $\pm$ 3.11} & 4.55 $\pm$ 3.54 & 4.92 $\pm$ 3.38 & 4.90 $\pm$ 3.46 \\
    ER4-gumbel & 30 & 126.04 $\pm$ 10.54 & 219.39 $\pm$ 43.15 & 29.45 $\pm$ 19.08 & 12.35 $\pm$ 7.64 & 8.37 $\pm$ 6.70 & \textbf{8.14 $\pm$ 7.53} & 11.29 $\pm$ 9.49 & 11.84 $\pm$ 9.91 \\
    ER4-gumbel & 50 & 210.16 $\pm$ 13.34 & 499.02 $\pm$ 78.43 & 55.57 $\pm$ 28.67 & 18.03 $\pm$ 15.20 & 12.07 $\pm$ 9.36 & \textbf{10.92 $\pm$ 9.04} & 13.44 $\pm$ 10.94 & 15.06 $\pm$ 11.37 \\
    ER4-gumbel & 100 & 424.19 $\pm$ 20.06 & 1031.32 $\pm$ 243.38 & 114.40 $\pm$ 52.86 & 29.94 $\pm$ 22.69 & 27.00 $\pm$ 28.51 & 22.36 $\pm$ 24.07 & \textbf{21.24 $\pm$ 23.58} & 25.37 $\pm$ 25.67 \\
    \midrule
SF2-gauss & 10 & 14.82 $\pm$ 1.99 & 5.01 $\pm$ 6.58 & 3.01 $\pm$ 2.67 & 2.01 $\pm$ 1.91 & \textbf{0.74 $\pm$ 1.22} & 0.93 $\pm$ 1.49 & 0.97 $\pm$ 1.65 & 1.27 $\pm$ 2.11 \\
SF2-gauss & 30 & 54.01 $\pm$ 3.54 & 19.59 $\pm$ 19.48 & 6.09 $\pm$ 6.31 & 3.76 $\pm$ 3.70 & 1.88 $\pm$ 2.97 & 1.57 $\pm$ 2.29 & \textbf{1.49 $\pm$ 2.32} & 1.87 $\pm$ 2.89 \\
SF2-gauss & 50 & 97.30 $\pm$ 5.13 & 43.39 $\pm$ 40.68 & 11.59 $\pm$ 10.25 & 4.21 $\pm$ 3.66 & 2.28 $\pm$ 3.06 & \textbf{2.05 $\pm$ 2.96} & 2.21 $\pm$ 2.98 & 2.43 $\pm$ 3.69 \\
SF2-gauss & 100 & 215.89 $\pm$ 8.24 & 106.51 $\pm$ 62.29 & 22.58 $\pm$ 17.69 & 7.45 $\pm$ 6.70 & \textbf{3.49 $\pm$ 3.97} & 3.64 $\pm$ 4.48 & 4.09 $\pm$ 4.40 & 4.01 $\pm$ 4.54 \\
SF3-gauss & 10 & 16.61 $\pm$ 2.77 & 7.78 $\pm$ 8.34 & 8.91 $\pm$ 4.33 & 6.96 $\pm$ 3.69 & 3.36 $\pm$ 2.91 & 3.35 $\pm$ 2.97 & \textbf{3.21 $\pm$ 2.83} & 3.51 $\pm$ 2.83 \\
SF3-gauss & 30 & 65.90 $\pm$ 7.29 & 31.51 $\pm$ 32.61 & 17.69 $\pm$ 12.29 & 9.22 $\pm$ 6.24 & \textbf{4.83 $\pm$ 4.56} & 5.33 $\pm$ 5.52 & 5.54 $\pm$ 5.71 & 4.96 $\pm$ 5.94 \\
SF3-gauss & 50 & 119.92 $\pm$ 10.81 & 69.43 $\pm$ 58.72 & 30.70 $\pm$ 18.48 & 13.05 $\pm$ 8.68 & 6.60 $\pm$ 6.56 & \textbf{6.43 $\pm$ 5.72} & 6.55 $\pm$ 6.09 & 6.44 $\pm$ 5.54 \\
SF3-gauss & 100 & 271.55 $\pm$ 16.84 & 157.11 $\pm$ 99.22 & 64.27 $\pm$ 33.28 & 21.66 $\pm$ 15.48 & 11.59 $\pm$ 9.90 & \textbf{10.69 $\pm$ 9.92} & 10.86 $\pm$ 9.02 & 11.28 $\pm$ 9.99 \\
SF4-gauss & 10 & 17.53 $\pm$ 3.20 & 6.54 $\pm$ 6.84 & 13.71 $\pm$ 3.93 & 11.57 $\pm$ 3.27 & 6.89 $\pm$ 3.39 & \textbf{6.75 $\pm$ 3.15} & 7.08 $\pm$ 3.40 & 7.04 $\pm$ 3.31 \\
SF4-gauss & 30 & 73.81 $\pm$ 9.41 & 46.72 $\pm$ 41.14 & 39.18 $\pm$ 21.79 & 20.67 $\pm$ 9.26 & 11.12 $\pm$ 7.76 & \textbf{10.54 $\pm$ 7.35} & 12.58 $\pm$ 8.81 & 12.81 $\pm$ 10.74 \\
SF4-gauss & 50 & 137.43 $\pm$ 13.92 & 90.76 $\pm$ 69.01 & 60.61 $\pm$ 25.25 & 24.96 $\pm$ 12.48 & 14.39 $\pm$ 9.72 & \textbf{12.89 $\pm$ 9.52} & 15.15 $\pm$ 10.31 & 16.22 $\pm$ 10.17 \\
SF4-gauss & 100 & 315.31 $\pm$ 24.17 & 174.28 $\pm$ 109.72 & 118.16 $\pm$ 51.53 & 42.81 $\pm$ 23.74 & 28.31 $\pm$ 25.58 & 24.47 $\pm$ 24.31 & 23.22 $\pm$ 23.60 & \textbf{23.03 $\pm$ 21.51} \\
SF2-exp & 10 & 14.72 $\pm$ 1.88 & 5.18 $\pm$ 6.51 & 3.05 $\pm$ 2.64 & 2.19 $\pm$ 1.87 & \textbf{0.80 $\pm$ 1.34} & 0.90 $\pm$ 1.57 & 1.03 $\pm$ 1.74 & 1.35 $\pm$ 2.30 \\
SF2-exp & 30 & 54.19 $\pm$ 3.69 & 23.86 $\pm$ 24.42 & 6.59 $\pm$ 7.08 & 3.83 $\pm$ 4.10 & 2.22 $\pm$ 3.63 & 1.85 $\pm$ 2.91 & \textbf{1.40 $\pm$ 2.37} & 2.09 $\pm$ 3.28 \\
SF2-exp & 50 & 97.15 $\pm$ 5.42 & 47.29 $\pm$ 42.59 & 11.51 $\pm$ 9.70 & 4.21 $\pm$ 3.43 & 2.12 $\pm$ 2.75 & \textbf{1.97 $\pm$ 2.47} & 2.62 $\pm$ 3.01 & 2.80 $\pm$ 3.53 \\
SF2-exp & 100 & 216.20 $\pm$ 7.98 & 113.30 $\pm$ 63.41 & 21.87 $\pm$ 17.48 & 7.31 $\pm$ 6.17 & \textbf{3.71 $\pm$ 4.77} & 4.11 $\pm$ 4.58 & 4.54 $\pm$ 4.72 & 4.82 $\pm$ 5.15 \\
SF3-exp & 10 & 16.56 $\pm$ 2.77 & 6.54 $\pm$ 7.60 & 9.32 $\pm$ 4.42 & 6.98 $\pm$ 3.43 & 3.57 $\pm$ 2.91 & 3.43 $\pm$ 2.96 & \textbf{3.10 $\pm$ 2.89} & 3.68 $\pm$ 2.82 \\
SF3-exp & 30 & 65.72 $\pm$ 7.38 & 32.67 $\pm$ 36.15 & 17.54 $\pm$ 11.51 & 9.11 $\pm$ 5.51 & 5.07 $\pm$ 4.47 & 5.51 $\pm$ 5.51 & 5.60 $\pm$ 5.73 & \textbf{4.81 $\pm$ 5.76} \\
SF3-exp & 50 & 119.86 $\pm$ 10.63 & 64.53 $\pm$ 55.26 & 31.32 $\pm$ 19.96 & 14.16 $\pm$ 9.73 & 7.92 $\pm$ 7.38 & \textbf{6.73 $\pm$ 5.94} & 7.15 $\pm$ 6.32 & 7.18 $\pm$ 5.69 \\
SF3-exp & 100 & 272.14 $\pm$ 16.44 & 157.53 $\pm$ 109.02 & 66.39 $\pm$ 30.84 & 22.02 $\pm$ 15.03 & 12.26 $\pm$ 9.06 & 12.44 $\pm$ 11.03 & 11.52 $\pm$ 9.37 & \textbf{11.14 $\pm$ 8.36} \\
SF4-exp & 10 & 17.46 $\pm$ 3.13 & 6.86 $\pm$ 6.76 & 13.92 $\pm$ 3.89 & 11.85 $\pm$ 3.42 & 7.01 $\pm$ 3.44 & \textbf{6.93 $\pm$ 3.36} & 7.07 $\pm$ 3.55 & 7.10 $\pm$ 3.32 \\
SF4-exp & 30 & 73.49 $\pm$ 8.97 & 47.03 $\pm$ 40.43 & 36.55 $\pm$ 18.74 & 21.00 $\pm$ 10.26 & \textbf{10.73 $\pm$ 7.83} & 11.55 $\pm$ 7.70 & 13.19 $\pm$ 9.95 & 12.87 $\pm$ 11.09 \\
SF4-exp & 50 & 137.96 $\pm$ 14.04 & 84.43 $\pm$ 63.15 & 60.90 $\pm$ 25.93 & 27.10 $\pm$ 12.94 & 14.76 $\pm$ 9.50 & \textbf{13.83 $\pm$ 9.46} & 14.92 $\pm$ 10.98 & 16.44 $\pm$ 12.95 \\
SF4-exp & 100 & 314.36 $\pm$ 24.83 & 176.43 $\pm$ 114.42 & 116.91 $\pm$ 48.63 & 42.64 $\pm$ 23.78 & 27.02 $\pm$ 24.07 & 24.32 $\pm$ 22.06 & \textbf{23.39 $\pm$ 22.89} & 24.12 $\pm$ 22.40 \\
SF2-gumbel & 10 & 14.72 $\pm$ 1.91 & 5.28 $\pm$ 6.51 & 1.69 $\pm$ 2.04 & 1.11 $\pm$ 1.52 & \textbf{0.67 $\pm$ 1.36} & 0.82 $\pm$ 1.60 & 0.79 $\pm$ 1.65 & 1.00 $\pm$ 2.24 \\
SF2-gumbel & 30 & 54.01 $\pm$ 3.73 & 23.38 $\pm$ 23.10 & 5.65 $\pm$ 7.35 & 2.10 $\pm$ 2.92 & 1.76 $\pm$ 2.79 & \textbf{1.69 $\pm$ 2.90} & 2.13 $\pm$ 3.06 & 2.28 $\pm$ 3.74 \\
SF2-gumbel & 50 & 97.21 $\pm$ 5.45 & 43.98 $\pm$ 37.99 & 10.24 $\pm$ 10.44 & 2.81 $\pm$ 3.30 & \textbf{2.43 $\pm$ 3.03} & 2.64 $\pm$ 3.81 & 3.41 $\pm$ 4.63 & 3.77 $\pm$ 4.56 \\
SF2-gumbel & 100 & 217.44 $\pm$ 8.29 & 112.49 $\pm$ 66.23 & 22.39 $\pm$ 19.17 & 4.89 $\pm$ 5.94 & \textbf{4.21 $\pm$ 5.17} & 4.78 $\pm$ 5.64 & 5.59 $\pm$ 5.42 & 6.63 $\pm$ 6.00 \\
SF3-gumbel & 10 & 16.51 $\pm$ 2.72 & 6.94 $\pm$ 7.96 & 5.93 $\pm$ 3.95 & 4.05 $\pm$ 2.96 & 1.90 $\pm$ 2.39 & 2.44 $\pm$ 2.71 & 2.09 $\pm$ 2.31 & \textbf{1.75 $\pm$ 2.23} \\
SF3-gumbel & 30 & 65.91 $\pm$ 7.36 & 33.87 $\pm$ 35.72 & 13.44 $\pm$ 11.65 & 4.97 $\pm$ 4.07 & \textbf{3.72 $\pm$ 4.11} & 4.13 $\pm$ 4.29 & 5.99 $\pm$ 6.27 & 5.96 $\pm$ 6.92 \\
SF3-gumbel & 50 & 120.11 $\pm$ 11.19 & 65.40 $\pm$ 55.66 & 27.28 $\pm$ 20.76 & 9.43 $\pm$ 7.56 & 7.29 $\pm$ 7.07 & \textbf{5.79 $\pm$ 5.76} & 7.89 $\pm$ 6.40 & 8.17 $\pm$ 8.16 \\
SF3-gumbel & 100 & 272.00 $\pm$ 16.44 & 149.45 $\pm$ 100.23 & 60.12 $\pm$ 29.08 & 15.06 $\pm$ 13.15 & 12.62 $\pm$ 12.83 & 12.46 $\pm$ 12.84 & \textbf{12.45 $\pm$ 9.95} & 13.87 $\pm$ 10.60 \\
SF4-gumbel & 10 & 17.47 $\pm$ 3.17 & 7.27 $\pm$ 7.12 & 10.24 $\pm$ 4.08 & 7.75 $\pm$ 2.94 & \textbf{3.96 $\pm$ 3.11} & 4.55 $\pm$ 3.54 & 4.92 $\pm$ 3.38 & 4.90 $\pm$ 3.46 \\
SF4-gumbel & 30 & 73.54 $\pm$ 9.23 & 45.15 $\pm$ 41.75 & 29.45 $\pm$ 19.08 & 12.35 $\pm$ 7.64 & 8.37 $\pm$ 6.70 & \textbf{8.14 $\pm$ 7.53} & 11.29 $\pm$ 9.49 & 11.84 $\pm$ 9.91 \\
SF4-gumbel & 50 & 137.73 $\pm$ 13.67 & 81.88 $\pm$ 67.58 & 55.57 $\pm$ 28.67 & 18.03 $\pm$ 15.20 & 12.07 $\pm$ 9.36 & \textbf{10.92 $\pm$ 9.04} & 13.44 $\pm$ 10.94 & 15.06 $\pm$ 11.37 \\
SF4-gumbel & 100 & 315.13 $\pm$ 23.64 & 185.00 $\pm$ 111.88 & 114.40 $\pm$ 52.86 & 29.94 $\pm$ 22.69 & 27.00 $\pm$ 28.51 & 22.36 $\pm$ 24.07 & \textbf{21.24 $\pm$ 23.58} & 25.37 $\pm$ 25.67 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{llllllllll}
    \toprule
    Graphs & Nodes & MMPC & GES & NOTEARS & DAGMA & Order-1 & Order-2 & Order-3 & Order-4 \\
    \midrule
    ER2-gauss & 10 & 0.59 $\pm$ 0.14 & 0.70 $\pm$ 0.23 & 0.88 $\pm$ 0.09 & 0.91 $\pm$ 0.07 & \textbf{0.97 $\pm$ 0.04} & 0.97 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.05 \\
ER2-gauss & 30 & 0.53 $\pm$ 0.11 & 0.80 $\pm$ 0.14 & 0.93 $\pm$ 0.05 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.98 $\pm$ 0.02 \\
ER2-gauss & 50 & 0.55 $\pm$ 0.09 & 0.83 $\pm$ 0.10 & 0.93 $\pm$ 0.05 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} \\
ER2-gauss & 100 & 0.58 $\pm$ 0.07 & 0.87 $\pm$ 0.06 & 0.94 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
ER3-gauss & 10 & 0.34 $\pm$ 0.07 & 0.48 $\pm$ 0.15 & 0.75 $\pm$ 0.11 & 0.80 $\pm$ 0.10 & 0.91 $\pm$ 0.08 & 0.91 $\pm$ 0.08 & \textbf{0.91 $\pm$ 0.07} & 0.91 $\pm$ 0.07 \\
ER3-gauss & 30 & 0.29 $\pm$ 0.07 & 0.63 $\pm$ 0.13 & 0.88 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & \textbf{0.97 $\pm$ 0.03} \\
ER3-gauss & 50 & 0.30 $\pm$ 0.06 & 0.69 $\pm$ 0.10 & 0.89 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} \\
ER3-gauss & 100 & 0.33 $\pm$ 0.04 & 0.78 $\pm$ 0.07 & 0.89 $\pm$ 0.04 & 0.95 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
ER4-gauss & 10 & 0.28 $\pm$ 0.05 & 0.43 $\pm$ 0.14 & 0.68 $\pm$ 0.09 & 0.73 $\pm$ 0.07 & 0.84 $\pm$ 0.07 & \textbf{0.85 $\pm$ 0.07} & 0.84 $\pm$ 0.07 & 0.84 $\pm$ 0.07 \\
ER4-gauss & 30 & 0.18 $\pm$ 0.04 & 0.54 $\pm$ 0.10 & 0.80 $\pm$ 0.08 & 0.87 $\pm$ 0.04 & 0.94 $\pm$ 0.03 & \textbf{0.95 $\pm$ 0.03} & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.03 \\
ER4-gauss & 50 & 0.18 $\pm$ 0.03 & 0.57 $\pm$ 0.09 & 0.83 $\pm$ 0.05 & 0.91 $\pm$ 0.03 & 0.96 $\pm$ 0.02 & \textbf{0.96 $\pm$ 0.02} & 0.96 $\pm$ 0.02 & 0.96 $\pm$ 0.02 \\
ER4-gauss & 100 & 0.20 $\pm$ 0.03 & 0.68 $\pm$ 0.07 & 0.85 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.01} \\
ER2-exp & 10 & 0.58 $\pm$ 0.14 & 0.67 $\pm$ 0.24 & 0.87 $\pm$ 0.09 & 0.91 $\pm$ 0.07 & \textbf{0.97 $\pm$ 0.04} & 0.97 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.05 \\
ER2-exp & 30 & 0.54 $\pm$ 0.11 & 0.80 $\pm$ 0.14 & 0.93 $\pm$ 0.05 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.98 $\pm$ 0.02 \\
ER2-exp & 50 & 0.56 $\pm$ 0.10 & 0.82 $\pm$ 0.09 & 0.93 $\pm$ 0.05 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
ER2-exp & 100 & 0.59 $\pm$ 0.07 & 0.87 $\pm$ 0.06 & 0.94 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
ER3-exp & 10 & 0.34 $\pm$ 0.08 & 0.48 $\pm$ 0.16 & 0.75 $\pm$ 0.11 & 0.81 $\pm$ 0.09 & 0.90 $\pm$ 0.07 & 0.91 $\pm$ 0.08 & \textbf{0.92 $\pm$ 0.07} & 0.90 $\pm$ 0.07 \\
ER3-exp & 30 & 0.29 $\pm$ 0.07 & 0.64 $\pm$ 0.13 & 0.88 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.96 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & \textbf{0.97 $\pm$ 0.03} \\
ER3-exp & 50 & 0.31 $\pm$ 0.06 & 0.69 $\pm$ 0.10 & 0.88 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.01 \\
ER3-exp & 100 & 0.33 $\pm$ 0.04 & 0.78 $\pm$ 0.07 & 0.89 $\pm$ 0.04 & 0.95 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
ER4-exp & 10 & 0.28 $\pm$ 0.05 & 0.44 $\pm$ 0.13 & 0.68 $\pm$ 0.09 & 0.72 $\pm$ 0.07 & 0.84 $\pm$ 0.08 & \textbf{0.84 $\pm$ 0.07} & 0.84 $\pm$ 0.08 & 0.84 $\pm$ 0.07 \\
ER4-exp & 30 & 0.17 $\pm$ 0.04 & 0.54 $\pm$ 0.11 & 0.81 $\pm$ 0.07 & 0.87 $\pm$ 0.05 & \textbf{0.94 $\pm$ 0.03} & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.04 \\
ER4-exp & 50 & 0.18 $\pm$ 0.03 & 0.58 $\pm$ 0.09 & 0.83 $\pm$ 0.05 & 0.90 $\pm$ 0.03 & 0.96 $\pm$ 0.02 & \textbf{0.96 $\pm$ 0.02} & 0.96 $\pm$ 0.02 & 0.96 $\pm$ 0.02 \\
ER4-exp & 100 & 0.20 $\pm$ 0.03 & 0.68 $\pm$ 0.07 & 0.85 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.02} & 0.97 $\pm$ 0.01 \\
ER2-gumbel & 10 & 0.57 $\pm$ 0.15 & 0.64 $\pm$ 0.24 & 0.93 $\pm$ 0.08 & 0.96 $\pm$ 0.05 & \textbf{0.98 $\pm$ 0.04} & 0.98 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.98 $\pm$ 0.04 \\
ER2-gumbel & 30 & 0.54 $\pm$ 0.11 & 0.78 $\pm$ 0.13 & 0.95 $\pm$ 0.05 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 \\
ER2-gumbel & 50 & 0.56 $\pm$ 0.10 & 0.83 $\pm$ 0.09 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
ER2-gumbel & 100 & 0.58 $\pm$ 0.07 & 0.87 $\pm$ 0.06 & 0.95 $\pm$ 0.03 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
ER3-gumbel & 10 & 0.35 $\pm$ 0.08 & 0.49 $\pm$ 0.16 & 0.84 $\pm$ 0.10 & 0.89 $\pm$ 0.07 & 0.95 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.95 $\pm$ 0.06 & \textbf{0.95 $\pm$ 0.06} \\
ER3-gumbel & 30 & 0.28 $\pm$ 0.07 & 0.63 $\pm$ 0.13 & 0.92 $\pm$ 0.06 & 0.96 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} & 0.98 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 \\
ER3-gumbel & 50 & 0.30 $\pm$ 0.06 & 0.69 $\pm$ 0.10 & 0.92 $\pm$ 0.05 & 0.96 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.02 \\
ER3-gumbel & 100 & 0.33 $\pm$ 0.04 & 0.78 $\pm$ 0.08 & 0.92 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 \\
ER4-gumbel & 10 & 0.28 $\pm$ 0.05 & 0.44 $\pm$ 0.13 & 0.77 $\pm$ 0.09 & 0.82 $\pm$ 0.07 & \textbf{0.91 $\pm$ 0.07} & 0.90 $\pm$ 0.07 & 0.89 $\pm$ 0.07 & 0.89 $\pm$ 0.08 \\
ER4-gumbel & 30 & 0.17 $\pm$ 0.04 & 0.54 $\pm$ 0.11 & 0.87 $\pm$ 0.07 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.02} & 0.96 $\pm$ 0.03 & 0.96 $\pm$ 0.03 \\
ER4-gumbel & 50 & 0.18 $\pm$ 0.03 & 0.57 $\pm$ 0.09 & 0.87 $\pm$ 0.05 & 0.95 $\pm$ 0.03 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.01} & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 \\
    ER4-gumbel & 100 & 0.20 $\pm$ 0.03 & 0.69 $\pm$ 0.07 & 0.88 $\pm$ 0.06 & 0.96 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 \\
    \midrule
    SF2-gauss & 10 & 0.78 $\pm$ 0.11 & 0.91 $\pm$ 0.19 & 0.88 $\pm$ 0.09 & 0.91 $\pm$ 0.07 & \textbf{0.97 $\pm$ 0.04} & 0.97 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.05 \\
SF2-gauss & 30 & 0.62 $\pm$ 0.09 & 0.95 $\pm$ 0.08 & 0.93 $\pm$ 0.05 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.98 $\pm$ 0.02 \\
SF2-gauss & 50 & 0.57 $\pm$ 0.08 & 0.92 $\pm$ 0.11 & 0.93 $\pm$ 0.05 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} \\
SF2-gauss & 100 & 0.54 $\pm$ 0.06 & 0.92 $\pm$ 0.08 & 0.94 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF3-gauss & 10 & 0.73 $\pm$ 0.13 & 0.86 $\pm$ 0.19 & 0.75 $\pm$ 0.11 & 0.80 $\pm$ 0.10 & 0.91 $\pm$ 0.08 & 0.91 $\pm$ 0.08 & \textbf{0.91 $\pm$ 0.07} & 0.91 $\pm$ 0.07 \\
SF3-gauss & 30 & 0.53 $\pm$ 0.10 & 0.92 $\pm$ 0.09 & 0.88 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & \textbf{0.97 $\pm$ 0.03} \\
SF3-gauss & 50 & 0.47 $\pm$ 0.07 & 0.90 $\pm$ 0.10 & 0.89 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} \\
SF3-gauss & 100 & 0.43 $\pm$ 0.05 & 0.90 $\pm$ 0.09 & 0.89 $\pm$ 0.04 & 0.95 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
SF4-gauss & 10 & 0.71 $\pm$ 0.13 & 0.89 $\pm$ 0.15 & 0.68 $\pm$ 0.09 & 0.73 $\pm$ 0.07 & 0.84 $\pm$ 0.07 & \textbf{0.85 $\pm$ 0.07} & 0.84 $\pm$ 0.07 & 0.84 $\pm$ 0.07 \\
SF4-gauss & 30 & 0.49 $\pm$ 0.08 & 0.87 $\pm$ 0.12 & 0.80 $\pm$ 0.08 & 0.87 $\pm$ 0.04 & 0.94 $\pm$ 0.03 & \textbf{0.95 $\pm$ 0.03} & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.03 \\
SF4-gauss & 50 & 0.42 $\pm$ 0.07 & 0.88 $\pm$ 0.10 & 0.83 $\pm$ 0.05 & 0.91 $\pm$ 0.03 & 0.96 $\pm$ 0.02 & \textbf{0.96 $\pm$ 0.02} & 0.96 $\pm$ 0.02 & 0.96 $\pm$ 0.02 \\
SF4-gauss & 100 & 0.39 $\pm$ 0.05 & 0.90 $\pm$ 0.09 & 0.85 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.01} \\
SF2-exp & 10 & 0.79 $\pm$ 0.11 & 0.91 $\pm$ 0.18 & 0.87 $\pm$ 0.09 & 0.91 $\pm$ 0.07 & \textbf{0.97 $\pm$ 0.04} & 0.97 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.05 \\
SF2-exp & 30 & 0.62 $\pm$ 0.09 & 0.93 $\pm$ 0.11 & 0.93 $\pm$ 0.05 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.98 $\pm$ 0.02 \\
SF2-exp & 50 & 0.57 $\pm$ 0.08 & 0.92 $\pm$ 0.11 & 0.93 $\pm$ 0.05 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF2-exp & 100 & 0.54 $\pm$ 0.06 & 0.91 $\pm$ 0.08 & 0.94 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF3-exp & 10 & 0.74 $\pm$ 0.13 & 0.90 $\pm$ 0.17 & 0.75 $\pm$ 0.11 & 0.81 $\pm$ 0.09 & 0.90 $\pm$ 0.07 & 0.91 $\pm$ 0.08 & \textbf{0.92 $\pm$ 0.07} & 0.90 $\pm$ 0.07 \\
SF3-exp & 30 & 0.53 $\pm$ 0.10 & 0.92 $\pm$ 0.10 & 0.88 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.96 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & \textbf{0.97 $\pm$ 0.03} \\
SF3-exp & 50 & 0.47 $\pm$ 0.07 & 0.91 $\pm$ 0.09 & 0.88 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.01 \\
SF3-exp & 100 & 0.43 $\pm$ 0.05 & 0.89 $\pm$ 0.10 & 0.89 $\pm$ 0.04 & 0.95 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
SF4-exp & 10 & 0.71 $\pm$ 0.13 & 0.88 $\pm$ 0.16 & 0.68 $\pm$ 0.09 & 0.72 $\pm$ 0.07 & 0.84 $\pm$ 0.08 & \textbf{0.84 $\pm$ 0.07} & 0.84 $\pm$ 0.08 & 0.84 $\pm$ 0.07 \\
SF4-exp & 30 & 0.49 $\pm$ 0.08 & 0.88 $\pm$ 0.12 & 0.81 $\pm$ 0.07 & 0.87 $\pm$ 0.05 & \textbf{0.94 $\pm$ 0.03} & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.04 \\
SF4-exp & 50 & 0.42 $\pm$ 0.07 & 0.89 $\pm$ 0.10 & 0.83 $\pm$ 0.05 & 0.90 $\pm$ 0.03 & 0.96 $\pm$ 0.02 & \textbf{0.96 $\pm$ 0.02} & 0.96 $\pm$ 0.02 & 0.96 $\pm$ 0.02 \\
SF4-exp & 100 & 0.39 $\pm$ 0.05 & 0.90 $\pm$ 0.10 & 0.85 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.02} & 0.97 $\pm$ 0.01 \\
SF2-gumbel & 10 & 0.78 $\pm$ 0.11 & 0.91 $\pm$ 0.18 & 0.93 $\pm$ 0.08 & 0.96 $\pm$ 0.05 & \textbf{0.98 $\pm$ 0.04} & 0.98 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.98 $\pm$ 0.04 \\
SF2-gumbel & 30 & 0.62 $\pm$ 0.09 & 0.94 $\pm$ 0.08 & 0.95 $\pm$ 0.05 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 \\
SF2-gumbel & 50 & 0.57 $\pm$ 0.08 & 0.92 $\pm$ 0.10 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF2-gumbel & 100 & 0.53 $\pm$ 0.06 & 0.92 $\pm$ 0.08 & 0.95 $\pm$ 0.03 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF3-gumbel & 10 & 0.73 $\pm$ 0.13 & 0.89 $\pm$ 0.17 & 0.84 $\pm$ 0.10 & 0.89 $\pm$ 0.07 & 0.95 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.95 $\pm$ 0.06 & \textbf{0.95 $\pm$ 0.06} \\
SF3-gumbel & 30 & 0.54 $\pm$ 0.10 & 0.92 $\pm$ 0.10 & 0.92 $\pm$ 0.06 & 0.96 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} & 0.98 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 \\
SF3-gumbel & 50 & 0.48 $\pm$ 0.07 & 0.91 $\pm$ 0.09 & 0.92 $\pm$ 0.05 & 0.96 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.02 \\
SF3-gumbel & 100 & 0.44 $\pm$ 0.05 & 0.90 $\pm$ 0.09 & 0.92 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 \\
SF4-gumbel & 10 & 0.71 $\pm$ 0.13 & 0.87 $\pm$ 0.16 & 0.77 $\pm$ 0.09 & 0.82 $\pm$ 0.07 & \textbf{0.91 $\pm$ 0.07} & 0.90 $\pm$ 0.07 & 0.89 $\pm$ 0.07 & 0.89 $\pm$ 0.08 \\
SF4-gumbel & 30 & 0.48 $\pm$ 0.08 & 0.88 $\pm$ 0.13 & 0.87 $\pm$ 0.07 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.02} & 0.96 $\pm$ 0.03 & 0.96 $\pm$ 0.03 \\
SF4-gumbel & 50 & 0.42 $\pm$ 0.07 & 0.89 $\pm$ 0.11 & 0.87 $\pm$ 0.05 & 0.95 $\pm$ 0.03 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.01} & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 \\
SF4-gumbel & 100 & 0.39 $\pm$ 0.05 & 0.89 $\pm$ 0.10 & 0.88 $\pm$ 0.06 & 0.96 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{llllllllll}
    \toprule
    Graphs & Nodes & MMPC & GES & NOTEARS & DAGMA & Order-1 & Order-2 & Order-3 & Order-4 \\
    \midrule
    ER2-gauss & 10 & 0.55 $\pm$ 0.05 & 0.46 $\pm$ 0.23 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & \textbf{0.02 $\pm$ 0.04} & 0.02 $\pm$ 0.05 & 0.02 $\pm$ 0.06 & 0.03 $\pm$ 0.08 \\
ER2-gauss & 30 & 0.56 $\pm$ 0.03 & 0.46 $\pm$ 0.21 & 0.04 $\pm$ 0.06 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.03 & \textbf{0.02 $\pm$ 0.03} & 0.02 $\pm$ 0.04 \\
ER2-gauss & 50 & 0.56 $\pm$ 0.03 & 0.47 $\pm$ 0.16 & 0.05 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & \textbf{0.01 $\pm$ 0.02} & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.03 \\
ER2-gauss & 100 & 0.55 $\pm$ 0.02 & 0.44 $\pm$ 0.11 & 0.05 $\pm$ 0.05 & 0.01 $\pm$ 0.02 & \textbf{0.01 $\pm$ 0.02} & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.02 \\
ER3-gauss & 10 & 0.57 $\pm$ 0.05 & 0.60 $\pm$ 0.14 & 0.10 $\pm$ 0.08 & 0.06 $\pm$ 0.06 & 0.04 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & \textbf{0.03 $\pm$ 0.05} & 0.04 $\pm$ 0.05 \\
ER3-gauss & 30 & 0.60 $\pm$ 0.04 & 0.70 $\pm$ 0.13 & 0.08 $\pm$ 0.08 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & \textbf{0.03 $\pm$ 0.04} \\
ER3-gauss & 50 & 0.59 $\pm$ 0.03 & 0.71 $\pm$ 0.10 & 0.10 $\pm$ 0.07 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & \textbf{0.03 $\pm$ 0.03} \\
ER3-gauss & 100 & 0.58 $\pm$ 0.02 & 0.64 $\pm$ 0.12 & 0.11 $\pm$ 0.06 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & \textbf{0.02 $\pm$ 0.02} & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.03 \\
ER4-gauss & 10 & 0.53 $\pm$ 0.04 & 0.57 $\pm$ 0.13 & 0.09 $\pm$ 0.06 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.04} & 0.05 $\pm$ 0.04 \\
ER4-gauss & 30 & 0.61 $\pm$ 0.04 & 0.76 $\pm$ 0.07 & 0.14 $\pm$ 0.10 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.04} & 0.05 $\pm$ 0.05 & 0.05 $\pm$ 0.06 \\
ER4-gauss & 50 & 0.62 $\pm$ 0.03 & 0.80 $\pm$ 0.05 & 0.15 $\pm$ 0.07 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.03 & \textbf{0.04 $\pm$ 0.03} & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.04 \\
ER4-gauss & 100 & 0.61 $\pm$ 0.03 & 0.77 $\pm$ 0.06 & 0.15 $\pm$ 0.07 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.04} & 0.04 $\pm$ 0.04 \\
ER2-exp & 10 & 0.55 $\pm$ 0.05 & 0.48 $\pm$ 0.24 & 0.05 $\pm$ 0.07 & 0.03 $\pm$ 0.05 & \textbf{0.02 $\pm$ 0.04} & 0.02 $\pm$ 0.05 & 0.03 $\pm$ 0.06 & 0.04 $\pm$ 0.08 \\
ER2-exp & 30 & 0.56 $\pm$ 0.03 & 0.47 $\pm$ 0.21 & 0.05 $\pm$ 0.07 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & \textbf{0.01 $\pm$ 0.03} & 0.02 $\pm$ 0.04 \\
ER2-exp & 50 & 0.56 $\pm$ 0.03 & 0.49 $\pm$ 0.15 & 0.05 $\pm$ 0.06 & \textbf{0.01 $\pm$ 0.02} & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.03 \\
ER2-exp & 100 & 0.55 $\pm$ 0.02 & 0.44 $\pm$ 0.12 & 0.05 $\pm$ 0.05 & \textbf{0.01 $\pm$ 0.02} & 0.01 $\pm$ 0.02 & 0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 \\
ER3-exp & 10 & 0.57 $\pm$ 0.06 & 0.60 $\pm$ 0.14 & 0.11 $\pm$ 0.08 & 0.06 $\pm$ 0.06 & 0.04 $\pm$ 0.05 & 0.04 $\pm$ 0.05 & \textbf{0.03 $\pm$ 0.04} & 0.04 $\pm$ 0.05 \\
ER3-exp & 30 & 0.60 $\pm$ 0.04 & 0.69 $\pm$ 0.13 & 0.08 $\pm$ 0.07 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & \textbf{0.03 $\pm$ 0.04} \\
ER3-exp & 50 & 0.59 $\pm$ 0.03 & 0.70 $\pm$ 0.12 & 0.10 $\pm$ 0.08 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & \textbf{0.03 $\pm$ 0.03} & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 \\
ER3-exp & 100 & 0.58 $\pm$ 0.02 & 0.64 $\pm$ 0.11 & 0.11 $\pm$ 0.06 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & \textbf{0.03 $\pm$ 0.02} \\
ER4-exp & 10 & 0.53 $\pm$ 0.03 & 0.57 $\pm$ 0.12 & 0.09 $\pm$ 0.06 & 0.07 $\pm$ 0.05 & 0.05 $\pm$ 0.04 & 0.05 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.04} & 0.05 $\pm$ 0.04 \\
ER4-exp & 30 & 0.61 $\pm$ 0.04 & 0.76 $\pm$ 0.07 & 0.13 $\pm$ 0.09 & 0.06 $\pm$ 0.05 & \textbf{0.04 $\pm$ 0.04} & 0.05 $\pm$ 0.04 & 0.06 $\pm$ 0.05 & 0.05 $\pm$ 0.06 \\
ER4-exp & 50 & 0.62 $\pm$ 0.03 & 0.80 $\pm$ 0.05 & 0.15 $\pm$ 0.08 & 0.05 $\pm$ 0.04 & 0.04 $\pm$ 0.03 & \textbf{0.04 $\pm$ 0.03} & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.04 \\
ER4-exp & 100 & 0.61 $\pm$ 0.03 & 0.77 $\pm$ 0.06 & 0.15 $\pm$ 0.07 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.04} & 0.04 $\pm$ 0.04 \\
ER2-gumbel & 10 & 0.55 $\pm$ 0.04 & 0.51 $\pm$ 0.23 & 0.03 $\pm$ 0.06 & \textbf{0.02 $\pm$ 0.05} & 0.02 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.03 $\pm$ 0.06 & 0.03 $\pm$ 0.08 \\
ER2-gumbel & 30 & 0.56 $\pm$ 0.03 & 0.49 $\pm$ 0.19 & 0.05 $\pm$ 0.07 & \textbf{0.02 $\pm$ 0.03} & 0.02 $\pm$ 0.04 & 0.02 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.05 \\
ER2-gumbel & 50 & 0.56 $\pm$ 0.03 & 0.48 $\pm$ 0.16 & 0.06 $\pm$ 0.06 & \textbf{0.02 $\pm$ 0.03} & 0.02 $\pm$ 0.03 & 0.02 $\pm$ 0.03 & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 \\
ER2-gumbel & 100 & 0.55 $\pm$ 0.02 & 0.44 $\pm$ 0.12 & 0.07 $\pm$ 0.06 & \textbf{0.01 $\pm$ 0.02} & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.02 $\pm$ 0.02 & 0.03 $\pm$ 0.03 \\
ER3-gumbel & 10 & 0.57 $\pm$ 0.05 & 0.60 $\pm$ 0.15 & 0.07 $\pm$ 0.07 & 0.04 $\pm$ 0.05 & 0.03 $\pm$ 0.05 & 0.04 $\pm$ 0.06 & 0.03 $\pm$ 0.05 & \textbf{0.02 $\pm$ 0.04} \\
ER3-gumbel & 30 & 0.60 $\pm$ 0.04 & 0.70 $\pm$ 0.13 & 0.08 $\pm$ 0.08 & \textbf{0.02 $\pm$ 0.03} & 0.03 $\pm$ 0.04 & 0.03 $\pm$ 0.04 & 0.05 $\pm$ 0.05 & 0.04 $\pm$ 0.05 \\
ER3-gumbel & 50 & 0.59 $\pm$ 0.03 & 0.70 $\pm$ 0.12 & 0.10 $\pm$ 0.08 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & \textbf{0.03 $\pm$ 0.03} & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 \\
ER3-gumbel & 100 & 0.58 $\pm$ 0.02 & 0.64 $\pm$ 0.12 & 0.12 $\pm$ 0.06 & \textbf{0.03 $\pm$ 0.03} & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 0.04 $\pm$ 0.03 \\
ER4-gumbel & 10 & 0.53 $\pm$ 0.04 & 0.56 $\pm$ 0.13 & 0.08 $\pm$ 0.06 & 0.05 $\pm$ 0.04 & \textbf{0.03 $\pm$ 0.04} & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 \\
ER4-gumbel & 30 & 0.61 $\pm$ 0.04 & 0.75 $\pm$ 0.08 & 0.13 $\pm$ 0.09 & 0.04 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.04} & 0.06 $\pm$ 0.06 & 0.06 $\pm$ 0.06 \\
ER4-gumbel & 50 & 0.61 $\pm$ 0.03 & 0.80 $\pm$ 0.05 & 0.15 $\pm$ 0.08 & 0.05 $\pm$ 0.05 & 0.04 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.03} & 0.05 $\pm$ 0.04 & 0.06 $\pm$ 0.04 \\
    ER4-gumbel & 100 & 0.61 $\pm$ 0.03 & 0.77 $\pm$ 0.06 & 0.16 $\pm$ 0.07 & 0.04 $\pm$ 0.04 & 0.05 $\pm$ 0.05 & 0.04 $\pm$ 0.04 & \textbf{0.04 $\pm$ 0.04} & 0.05 $\pm$ 0.04 \\
    \midrule
    SF2-gauss & 10 & 0.78 $\pm$ 0.11 & 0.91 $\pm$ 0.19 & 0.88 $\pm$ 0.09 & 0.91 $\pm$ 0.07 & \textbf{0.97 $\pm$ 0.04} & 0.97 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.05 \\
SF2-gauss & 30 & 0.62 $\pm$ 0.09 & 0.95 $\pm$ 0.08 & 0.93 $\pm$ 0.05 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.98 $\pm$ 0.02 \\
SF2-gauss & 50 & 0.57 $\pm$ 0.08 & 0.92 $\pm$ 0.11 & 0.93 $\pm$ 0.05 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} \\
SF2-gauss & 100 & 0.54 $\pm$ 0.06 & 0.92 $\pm$ 0.08 & 0.94 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF3-gauss & 10 & 0.73 $\pm$ 0.13 & 0.86 $\pm$ 0.19 & 0.75 $\pm$ 0.11 & 0.80 $\pm$ 0.10 & 0.91 $\pm$ 0.08 & 0.91 $\pm$ 0.08 & \textbf{0.91 $\pm$ 0.07} & 0.91 $\pm$ 0.07 \\
SF3-gauss & 30 & 0.53 $\pm$ 0.10 & 0.92 $\pm$ 0.09 & 0.88 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & \textbf{0.97 $\pm$ 0.03} \\
SF3-gauss & 50 & 0.47 $\pm$ 0.07 & 0.90 $\pm$ 0.10 & 0.89 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} \\
SF3-gauss & 100 & 0.43 $\pm$ 0.05 & 0.90 $\pm$ 0.09 & 0.89 $\pm$ 0.04 & 0.95 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
SF4-gauss & 10 & 0.71 $\pm$ 0.13 & 0.89 $\pm$ 0.15 & 0.68 $\pm$ 0.09 & 0.73 $\pm$ 0.07 & 0.84 $\pm$ 0.07 & \textbf{0.85 $\pm$ 0.07} & 0.84 $\pm$ 0.07 & 0.84 $\pm$ 0.07 \\
SF4-gauss & 30 & 0.49 $\pm$ 0.08 & 0.87 $\pm$ 0.12 & 0.80 $\pm$ 0.08 & 0.87 $\pm$ 0.04 & 0.94 $\pm$ 0.03 & \textbf{0.95 $\pm$ 0.03} & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.03 \\
SF4-gauss & 50 & 0.42 $\pm$ 0.07 & 0.88 $\pm$ 0.10 & 0.83 $\pm$ 0.05 & 0.91 $\pm$ 0.03 & 0.96 $\pm$ 0.02 & \textbf{0.96 $\pm$ 0.02} & 0.96 $\pm$ 0.02 & 0.96 $\pm$ 0.02 \\
SF4-gauss & 100 & 0.39 $\pm$ 0.05 & 0.90 $\pm$ 0.09 & 0.85 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.01} \\
SF2-exp & 10 & 0.79 $\pm$ 0.11 & 0.91 $\pm$ 0.18 & 0.87 $\pm$ 0.09 & 0.91 $\pm$ 0.07 & \textbf{0.97 $\pm$ 0.04} & 0.97 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.05 \\
SF2-exp & 30 & 0.62 $\pm$ 0.09 & 0.93 $\pm$ 0.11 & 0.93 $\pm$ 0.05 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.98 $\pm$ 0.02 \\
SF2-exp & 50 & 0.57 $\pm$ 0.08 & 0.92 $\pm$ 0.11 & 0.93 $\pm$ 0.05 & 0.97 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF2-exp & 100 & 0.54 $\pm$ 0.06 & 0.91 $\pm$ 0.08 & 0.94 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF3-exp & 10 & 0.74 $\pm$ 0.13 & 0.90 $\pm$ 0.17 & 0.75 $\pm$ 0.11 & 0.81 $\pm$ 0.09 & 0.90 $\pm$ 0.07 & 0.91 $\pm$ 0.08 & \textbf{0.92 $\pm$ 0.07} & 0.90 $\pm$ 0.07 \\
SF3-exp & 30 & 0.53 $\pm$ 0.10 & 0.92 $\pm$ 0.10 & 0.88 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.97 $\pm$ 0.02 & 0.96 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & \textbf{0.97 $\pm$ 0.03} \\
SF3-exp & 50 & 0.47 $\pm$ 0.07 & 0.91 $\pm$ 0.09 & 0.88 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.01 \\
SF3-exp & 100 & 0.43 $\pm$ 0.05 & 0.89 $\pm$ 0.10 & 0.89 $\pm$ 0.04 & 0.95 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} \\
SF4-exp & 10 & 0.71 $\pm$ 0.13 & 0.88 $\pm$ 0.16 & 0.68 $\pm$ 0.09 & 0.72 $\pm$ 0.07 & 0.84 $\pm$ 0.08 & \textbf{0.84 $\pm$ 0.07} & 0.84 $\pm$ 0.08 & 0.84 $\pm$ 0.07 \\
SF4-exp & 30 & 0.49 $\pm$ 0.08 & 0.88 $\pm$ 0.12 & 0.81 $\pm$ 0.07 & 0.87 $\pm$ 0.05 & \textbf{0.94 $\pm$ 0.03} & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.03 & 0.94 $\pm$ 0.04 \\
SF4-exp & 50 & 0.42 $\pm$ 0.07 & 0.89 $\pm$ 0.10 & 0.83 $\pm$ 0.05 & 0.90 $\pm$ 0.03 & 0.96 $\pm$ 0.02 & \textbf{0.96 $\pm$ 0.02} & 0.96 $\pm$ 0.02 & 0.96 $\pm$ 0.02 \\
SF4-exp & 100 & 0.39 $\pm$ 0.05 & 0.90 $\pm$ 0.10 & 0.85 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.02} & 0.97 $\pm$ 0.01 \\
SF2-gumbel & 10 & 0.78 $\pm$ 0.11 & 0.91 $\pm$ 0.18 & 0.93 $\pm$ 0.08 & 0.96 $\pm$ 0.05 & \textbf{0.98 $\pm$ 0.04} & 0.98 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.98 $\pm$ 0.04 \\
SF2-gumbel & 30 & 0.62 $\pm$ 0.09 & 0.94 $\pm$ 0.08 & 0.95 $\pm$ 0.05 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.02} & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02 \\
SF2-gumbel & 50 & 0.57 $\pm$ 0.08 & 0.92 $\pm$ 0.10 & 0.95 $\pm$ 0.04 & 0.98 $\pm$ 0.02 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF2-gumbel & 100 & 0.53 $\pm$ 0.06 & 0.92 $\pm$ 0.08 & 0.95 $\pm$ 0.03 & 0.99 $\pm$ 0.02 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.01 \\
SF3-gumbel & 10 & 0.73 $\pm$ 0.13 & 0.89 $\pm$ 0.17 & 0.84 $\pm$ 0.10 & 0.89 $\pm$ 0.07 & 0.95 $\pm$ 0.06 & 0.94 $\pm$ 0.06 & 0.95 $\pm$ 0.06 & \textbf{0.95 $\pm$ 0.06} \\
SF3-gumbel & 30 & 0.54 $\pm$ 0.10 & 0.92 $\pm$ 0.10 & 0.92 $\pm$ 0.06 & 0.96 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.02} & 0.98 $\pm$ 0.02 & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 \\
SF3-gumbel & 50 & 0.48 $\pm$ 0.07 & 0.91 $\pm$ 0.09 & 0.92 $\pm$ 0.05 & 0.96 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.02 \\
SF3-gumbel & 100 & 0.44 $\pm$ 0.05 & 0.90 $\pm$ 0.09 & 0.92 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.99 $\pm$ 0.01 & \textbf{0.99 $\pm$ 0.01} & 0.99 $\pm$ 0.01 \\
SF4-gumbel & 10 & 0.71 $\pm$ 0.13 & 0.87 $\pm$ 0.16 & 0.77 $\pm$ 0.09 & 0.82 $\pm$ 0.07 & \textbf{0.91 $\pm$ 0.07} & 0.90 $\pm$ 0.07 & 0.89 $\pm$ 0.07 & 0.89 $\pm$ 0.08 \\
SF4-gumbel & 30 & 0.48 $\pm$ 0.08 & 0.88 $\pm$ 0.13 & 0.87 $\pm$ 0.07 & 0.93 $\pm$ 0.03 & 0.97 $\pm$ 0.02 & \textbf{0.97 $\pm$ 0.02} & 0.96 $\pm$ 0.03 & 0.96 $\pm$ 0.03 \\
SF4-gumbel & 50 & 0.42 $\pm$ 0.07 & 0.89 $\pm$ 0.11 & 0.87 $\pm$ 0.05 & 0.95 $\pm$ 0.03 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.01} & 0.97 $\pm$ 0.02 & 0.97 $\pm$ 0.02 \\
    SF4-gumbel & 100 & 0.39 $\pm$ 0.05 & 0.89 $\pm$ 0.10 & 0.88 $\pm$ 0.06 & 0.96 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & \textbf{0.98 $\pm$ 0.01} & 0.98 $\pm$ 0.01 \\
    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[t]
  \centering
   \scriptsize
   {     
     \setlength{\tabcolsep}{2pt}
     \begin{tabular}{c|cccccccc}
       \toprule
      & PC & GES & DAGMA & Exponential  &  Order 1 &  Order 2 &  Order 3 &  Order 4 \\
      \midrule
      SHD & 563.9 $\pm$ 23.84 & 4490.2 $\pm$ 62.52 & 588.8 $\pm$ 18.33 &488.6$\pm$ 24.29 & 429.6 $\pm$ 24.73  & 410.6 $\pm$ 15.25 & 401.0 $\pm$ 16.64 & \bf  389.4 $\pm$ 16.70 \\
      \midrule
      & & & & Exp MLE & Order 1 MLE & Order 2 MLE & Order 3 MLE & Order 4 MLE\\
      \midrule 
      SHD & & & & 518.00 $\pm$ 23.02 & 453.70 $\pm$ 42.12 & 447.30 $\pm$ 51.85 & \bf  409.50 $\pm$ 31.02 & 433.00 $\pm$ 68.98 \\
      \midrule
      &&& & PC Exp & PC Order-1 & PC Order-2 & PC Order-3 & PC Order-4\\
      \midrule
      SHD & & & & 275.40 $\pm$ 16.01 & 274.40 $\pm$ 15.44 & 273.10 $\pm$ 15.72 & \bf 271.80 $\pm$ 14.75 & 276.00 $\pm$ 14.66  \\
      \midrule
      &&&& PC Exp MLE & PC Order-1 MLE & PC Order-2 MLE & PC Order-3 MLE & PC Order-4 MLE\\
      \midrule
       SHD &&&& 274.30 $\pm$ 14.71 & 284.30 $\pm$ 19.43 & 272.20 $\pm$ 14.04 & 273.00 $\pm$ 17.79 & \bf 270.20 $\pm$ 12.58  \\
       \bottomrule
     \end{tabular}
   }
   {
     \setlength{\tabcolsep}{2pt}
     \begin{tabular}{c|cccccccc}
       \toprule
       & PC & GES & DAGMA & Exponential  &  Order 1 &  Order 2 &  Order 3 &  Order 4 \\
       \midrule
       SHDC & 321.30 $\pm$ 27.77 & 4626.20 $\pm$ 69.05 & 674.00 $\pm$ 31.09 & 588.60 $\pm$ 59.81 & 466.50 $\pm$ 26.43 & 458.40 $\pm$ 30.85 & 447.20 $\pm$ 30.81 & \bf  439.90 $\pm$ 37.06 \\
       \midrule
       & & & & Exp MLE & Order 1 MLE & Order 2 MLE & Order 3 MLE & Order 4 MLE\\
       \midrule 
       SHDC & & & &   574.50 $\pm$ 42.84 & 490.80 $\pm$ 66.99 & 486.80 $\pm$ 76.47 & \bf  444.30 $\pm$ 42.22 & 479.50 $\pm$ 100.71\\
       \midrule
       &&& & PC Exp & PC Order-1 & PC Order-2 & PC Order-3 & PC Order-4\\
       \midrule
       SHDC & & & & \bf  236.20 $\pm$ 15.16 &\bf  236.20 $\pm$ 15.16 &\bf  236.20 $\pm$ 15.16 &\bf  236.20 $\pm$ 15.16 & \bf  236.20 $\pm$ 15.16  \\
       \midrule
       &&&& PC Exp MLE & PC Order-1 MLE & PC Order-2 MLE & PC Order-3 MLE & PC Order-4 MLE\\
       \midrule
       SHDC&&&&    231.30 $\pm$ 13.64 & 257.50 $\pm$ 26.14 & 236.10 $\pm$ 16.23 & 236.80 $\pm$ 23.77 & \bf 231.60 $\pm$ 13.17 \\
       \bottomrule
     \end{tabular}
